Multi-Symbol Digital AirComp via Modulation Design and Power Adaptation

Recently, over-the-air computation (AirComp) leverages the superposition property of wireless channels to enable efficient function computation over a multiple access channel (MAC). However, existing digital AirComp methods either rely on single-symbol modulation, which limits flexibility and robustness, or on multi-symbol extensions that suffer from high complexity or approximation errors. To overcome these limitations, we propose a new multi-symbol modulation framework, termed sequential modulation for AirComp (SeMAC), which encodes each input into a sequence of symbols with distinct constellation diagrams across multiple time slots. This approach increases design flexibility and robustness against channel noise. Specifically, the modulation design is formulated as a non-convex optimization problem and efficiently solved through a successive convex approximation (SCA) combined with stochastic subgradient descent (SSD). For fixed modulation formats, we further develop SeMAC with power adaptation (SeMAC-PA) to adjusts transmit power and phase while preserving the modulation structure. Notably, numerical results show that SeMAC improves computation accuracy by up to 14 dB compared to the existing methods for computing nonlinear functions such as the product function.

==> Figures/Fig-system.tex <==

% \tikzset{every picture/.style={line width=0.75pt}}


\begin{figure*}[!t]
\centering
\scalebox{0.36}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2946); %set diagram left start at 0, and has height of 2946

%Flowchart: Or [id:dp2531400177145492] 
\draw   (1121.07,434.18) .. controls (1121.07,425.38) and (1127.9,418.24) .. (1136.32,418.24) .. controls (1144.74,418.24) and (1151.57,425.38) .. (1151.57,434.18) .. controls (1151.57,442.99) and (1144.74,450.13) .. (1136.32,450.13) .. controls (1127.9,450.13) and (1121.07,442.99) .. (1121.07,434.18) -- cycle ; \draw   (1121.07,434.18) -- (1151.57,434.18) ; \draw   (1136.32,418.24) -- (1136.32,450.13) ;
%Straight Lines [id:da7302783889540898] 
\draw [line width=1.5]    (1136.95,371.79) -- (1136.37,414.24) ;
\draw [shift={(1136.32,418.24)}, rotate = 270.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4169179874098786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1151.57,434.18) -- (1245,433.69) ;
\draw [shift={(1249,433.67)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da7832517529299723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (895.26,234) -- (1115.94,419.76) ;
\draw [shift={(1119,422.33)}, rotate = 220.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da4865478536820559] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (778.07,227.68) -- (858,227.98) ;
\draw [shift={(862,228)}, rotate = 180.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp1432795471839472] 
\draw   (862,228) .. controls (862,219.58) and (869,212.76) .. (877.63,212.76) .. controls (886.27,212.76) and (893.26,219.58) .. (893.26,228) .. controls (893.26,236.42) and (886.27,243.24) .. (877.63,243.24) .. controls (869,243.24) and (862,236.42) .. (862,228) -- cycle ; \draw   (866.58,217.22) -- (888.69,238.78) ; \draw   (888.69,217.22) -- (866.58,238.78) ;

%Straight Lines [id:da2213848335857146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (878.25,168.1) -- (877.69,206.76) ;
\draw [shift={(877.63,210.76)}, rotate = 270.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2520026544968683] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (1642.4,445.33) -- (1727.39,445.19) ;
\draw [shift={(1731.39,445.18)}, rotate = 179.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp9046882617195022] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (1326.02,228.29) -- (1390.8,228.29) -- (1390.8,681.93) -- (1326.02,681.93) -- cycle ;
%Shape: Rectangle [id:dp27512632378129975] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (1391.8,228.29) -- (1457.11,228.29) -- (1457.11,681.93) -- (1391.8,681.93) -- cycle ;
%Shape: Rectangle [id:dp6534802945046129] 
\draw  [color={rgb, 255:red, 237; green, 175; blue, 65 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 237; green, 175; blue, 65 }  ,fill opacity=0.3 ] (1538.96,228.29) -- (1603.2,228.29) -- (1603.2,681.93) -- (1538.96,681.93) -- cycle ;
%Shape: Rectangle [id:dp7959090670994096] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (1457.11,228.29) -- (1538.96,228.29) -- (1538.96,682.73) -- (1457.11,682.73) -- cycle ;
%Shape: Rectangle [id:dp7758440555314564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (1321.8,614.73) -- (1606.6,614.73) -- (1606.6,680.33) -- (1321.8,680.33) -- cycle ;
%Shape: Rectangle [id:dp4435499949734565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (1321.8,507.53) -- (1606.6,507.53) -- (1606.6,573.13) -- (1321.8,573.13) -- cycle ;
%Shape: Rectangle [id:dp4128888690075275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (1322,298.33) -- (1606.8,298.33) -- (1606.8,358.33) -- (1322,358.33) -- cycle ;
%Shape: Rectangle [id:dp2443207682602654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (1322,232.33) -- (1606.8,232.33) -- (1606.8,292.33) -- (1322,292.33) -- cycle ;
%Shape: Rectangle [id:dp7048072681478718] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (1322,401.53) -- (1606.8,401.53) -- (1606.8,461.53) -- (1322,461.53) -- cycle ;

%Straight Lines [id:da7683471853061432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (311.6,230.03) -- (427.56,229.36) ;
\draw [shift={(431.56,229.33)}, rotate = 179.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da488481868833461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (776.07,629.68) -- (856.5,630.94) ;
\draw [shift={(860.5,631)}, rotate = 180.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da05258337733063345] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (875,693.5) -- (874.89,655.34) ;
\draw [shift={(874.88,651.34)}, rotate = 89.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Flowchart: Summing Junction [id:dp5726876123237653] 
\draw   (860.5,631) .. controls (860.5,622.58) and (867.5,615.76) .. (876.13,615.76) .. controls (884.77,615.76) and (891.76,622.58) .. (891.76,631) .. controls (891.76,639.42) and (884.77,646.24) .. (876.13,646.24) .. controls (867.5,646.24) and (860.5,639.42) .. (860.5,631) -- cycle ; \draw   (865.08,620.22) -- (887.19,641.78) ; \draw   (887.19,620.22) -- (865.08,641.78) ;

%Straight Lines [id:da3176550356626151] 
\draw [line width=1.5]    (1114.22,451.18) -- (891.76,631) ;
\draw [shift={(1117.33,448.67)}, rotate = 141.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp19238449887154707] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (506,74.52) -- (569.56,74.52) -- (569.56,377.56) -- (506,377.56) -- cycle ;
%Shape: Rectangle [id:dp5702164173609843] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (570,74.52) -- (634,74.52) -- (634,377.56) -- (570,377.56) -- cycle ;
%Shape: Rectangle [id:dp4928338372040141] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (706.56,74.52) -- (770.78,74.52) -- (770.78,377.56) -- (706.56,377.56) -- cycle ;
%Shape: Rectangle [id:dp9264519228462141] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (634,74.52) -- (706.44,74.52) -- (706.44,377.56) -- (634,377.56) -- cycle ;
%Shape: Rectangle [id:dp37419269084592766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (501.67,76.67) -- (774.56,76.67) -- (774.56,142.22) -- (501.67,142.22) -- cycle ;
%Shape: Rectangle [id:dp1479985225078183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (502.34,308.67) -- (775.22,308.67) -- (775.22,374.22) -- (502.34,374.22) -- cycle ;
%Shape: Rectangle [id:dp40035129912847056] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (501.67,195.78) -- (774.56,195.78) -- (774.56,261.33) -- (501.67,261.33) -- cycle ;

%Shape: Rectangle [id:dp15534245690181903] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ] (567.78,470.52) -- (631.33,470.52) -- (631.33,773.56) -- (567.78,773.56) -- cycle ;
%Shape: Rectangle [id:dp2773649924884585] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (706,470.52) -- (770,470.52) -- (770,773.56) -- (706,773.56) -- cycle ;
%Shape: Rectangle [id:dp6430153568971265] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.3 ] (502.56,470.52) -- (566.78,470.52) -- (566.78,773.56) -- (502.56,773.56) -- cycle ;
%Shape: Rectangle [id:dp1968667292829428] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.3 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (632,470.52) -- (704.44,470.52) -- (704.44,773.56) -- (632,773.56) -- cycle ;
%Shape: Rectangle [id:dp03467591018433602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (499.67,472.67) -- (772.56,472.67) -- (772.56,538.22) -- (499.67,538.22) -- cycle ;
%Shape: Rectangle [id:dp5376929878902723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (500.34,704.67) -- (773.22,704.67) -- (773.22,770.22) -- (500.34,770.22) -- cycle ;
%Shape: Rectangle [id:dp09976608715942281] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (499.67,591.78) -- (772.56,591.78) -- (772.56,657.33) -- (499.67,657.33) -- cycle ;

%Straight Lines [id:da29185678059792963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (308.93,635.36) -- (431.56,634.04) ;
\draw [shift={(435.56,634)}, rotate = 179.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (273.64,223.18) node  [font=\Huge]  {$x_{1}^{( i)}$};
% Text Node
\draw (372.19,182.92) node  [font=\Huge]  {$\mathcal{E}_{1}( \cdot )$};
% Text Node
\draw (957.17,490.1) node  [font=\Huge]  {$h_{K,\ell }$};
% Text Node
\draw (279.87,426.97) node  [font=\Huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (372.54,425.97) node  [font=\Huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (954.87,425.97) node  [font=\Huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (265.64,631.18) node  [font=\Huge]  {$x_{K}^{( i)}$};
% Text Node
\draw (372.19,595.92) node  [font=\Huge]  {$\mathcal{E}_{K}( \cdot )$};
% Text Node
\draw (954.17,348.1) node  [font=\Huge]  {$h_{1,\ell }$};
% Text Node
\draw (737.88,680.81) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (737.78,737.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{K,L}^{( Q)}$};
% Text Node
\draw (735.78,623.31) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{x}_{K,L}^{( i)}$};
% Text Node
\draw (736.78,502.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{K,L}^{( 1)}$};
% Text Node
\draw (734.88,563.31) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (600.54,679.81) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (600.44,736.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{K,2}^{( Q)}$};
% Text Node
\draw (598.44,622.31) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{x}_{K,2}^{( i)}$};
% Text Node
\draw (599.44,501.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{K,2}^{( 1)}$};
% Text Node
\draw (597.54,562.31) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (668.68,436.54) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (739.78,439.97) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x}_{K,L}$};
% Text Node
\draw (602.44,438.97) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x}_{K,2}$};
% Text Node
\draw (538.44,438.64) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x_{K,1}}$};
% Text Node
\draw (668.28,672.44) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (536.88,679.81) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (536.78,736.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{K,1}^{( Q)}$};
% Text Node
\draw (534.78,622.31) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{x}_{K,1}^{( i)}$};
% Text Node
\draw (535.78,501.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{K,1}^{( 1)}$};
% Text Node
\draw (533.88,562.31) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (668.28,735.44) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (668.78,553.94) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (667.78,621.44) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (668.68,498.87) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (470.78,740.64) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x}_{K}^{( Q)}$};
% Text Node
\draw (473.78,627.64) node  [font=\huge] [align=left] {$\displaystyle \mathbf{\textcolor[rgb]{0.82,0.01,0.11}{x}}\textcolor[rgb]{0.82,0.01,0.11}{_{K}^{( i)}}$};
% Text Node
\draw (470.11,504.64) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x}_{K}^{( 1)}$};
% Text Node
\draw (739.88,284.81) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (739.78,341.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{1,L}^{( Q)}$};
% Text Node
\draw (737.78,227.31) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{x}_{1,L}^{( i)}$};
% Text Node
\draw (738.78,106.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{1,L}^{( 1)}$};
% Text Node
\draw (736.88,167.31) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (602.54,283.81) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (602.44,340.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{1,2}^{( Q)}$};
% Text Node
\draw (600.44,226.31) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{x}_{1,2}^{( i)}$};
% Text Node
\draw (601.44,105.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{1,2}^{( 1)}$};
% Text Node
\draw (599.54,166.31) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (670.68,40.54) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (741.78,43.97) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x}_{1,L}$};
% Text Node
\draw (604.44,42.97) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x}_{1,2}$};
% Text Node
\draw (540.44,42.64) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x_{1,1}}$};
% Text Node
\draw (670.28,276.44) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (538.88,283.81) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (538.78,340.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{1,1}^{( Q)}$};
% Text Node
\draw (536.78,226.31) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{x}_{1,1}^{( i)}$};
% Text Node
\draw (537.78,105.31) node  [font=\huge] [align=left] {$\displaystyle \vec{x}_{1,1}^{( 1)}$};
% Text Node
\draw (535.88,166.31) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (670.28,339.44) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (670.78,157.94) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (669.78,225.44) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (670.68,102.87) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (472.78,344.64) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x}_{1}^{( Q)}$};
% Text Node
\draw (475.78,231.64) node  [font=\huge] [align=left] {$\displaystyle \mathbf{\textcolor[rgb]{0.82,0.01,0.11}{x}}\textcolor[rgb]{0.82,0.01,0.11}{_{1}^{( i)}}$};
% Text Node
\draw (472.11,108.64) node  [font=\huge] [align=left] {$\displaystyle \mathbf{x}_{1}^{( 1)}$};
% Text Node
\draw (877.39,713.05) node  [font=\Huge]  {$p_{K,\ell }$};
% Text Node
\draw (1570.37,592.07) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (1570.37,481.73) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (1569.7,377.07) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (1573.44,537.4) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{y}_{L}^{( j)}$};
% Text Node
\draw (1573.77,647.07) node  [font=\huge] [align=left] {$\displaystyle \vec{y}_{L}^{( M)}$};
% Text Node
\draw (1572.77,430.07) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{y}_{L}^{( i)}$};
% Text Node
\draw (1571.77,325.07) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{y}_{L}^{( 2)}$};
% Text Node
\draw (1572.77,261.07) node  [font=\huge] [align=left] {$\displaystyle \vec{y}_{L}^{( 1)}$};
% Text Node
\draw (1423.77,592.67) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (1423.77,482.33) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (1423.1,377.67) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (1426.84,538) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{y}_{2}^{( j)}$};
% Text Node
\draw (1427.17,647.67) node  [font=\huge] [align=left] {$\displaystyle \vec{y}_{2}^{( M)}$};
% Text Node
\draw (1426.17,430.67) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{y}_{2}^{( i)}$};
% Text Node
\draw (1425.17,325.67) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{y}_{2}^{( 2)}$};
% Text Node
\draw (1426.17,261.67) node  [font=\huge] [align=left] {$\displaystyle \vec{y}_{2}^{( 1)}$};
% Text Node
\draw (1498.04,648.86) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1497.7,585.52) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1358.17,591.96) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (1497.04,477.52) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1358.17,481.62) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (1498.37,369.86) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1357.5,376.96) node  [font=\huge] [align=left] {$\displaystyle \vdots $};
% Text Node
\draw (1361.24,537.29) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{y}_{1}^{( j)}$};
% Text Node
\draw (1498.2,541.69) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1362.37,646.16) node  [font=\huge] [align=left] {$\displaystyle \vec{y}_{1}^{( M)}$};
% Text Node
\draw (1360.57,429.96) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{y}_{1}^{( i)}$};
% Text Node
\draw (1359.57,324.96) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{y}_{1}^{( 2)}$};
% Text Node
\draw (1360.57,260.96) node  [font=\huge] [align=left] {$\displaystyle \vec{y}_{1}^{( 1)}$};
% Text Node
\draw (1497.54,430.36) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1497.24,324.36) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1497.94,262.46) node  [font=\huge] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (1285.24,540.31) node  [font=\huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{y}^{( j)}$};
% Text Node
\draw (1284.57,648.97) node  [font=\huge] [align=left] {$\displaystyle \mathbf{y}^{( M)}$};
% Text Node
\draw (1284.57,430.97) node  [font=\huge,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \mathbf{y}^{( i)}$};
% Text Node
\draw (1281.57,323.97) node  [font=\huge] [align=left] {$\displaystyle \mathbf{y}^{( 2)}$};
% Text Node
\draw (1281.57,261.97) node  [font=\huge] [align=left] {$\displaystyle \mathbf{y}^{( 1)}$};
% Text Node
\draw (1783.57,446.71) node  [font=\Huge,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle f^{( i)}$};
% Text Node
\draw (1684.66,402.92) node  [font=\Huge]  {$\mathcal{T}( \cdot )$};
% Text Node
\draw (877.39,131.55) node  [font=\Huge]  {$p_{1,\ell }$};
% Text Node
\draw (1134.56,336.38) node  [font=\Huge]  {$\vec{z}_{\ell }$};


\end{tikzpicture}}
\caption{The overall process of proposed \ac{SeMAC} via multi-symbol modulation design. %Given the input set \( x_1^{(i)}, \ldots, x_K^{(i)}, i \in [M] \), each node $k$ encodes its input value \( x_k^{(i)} \) into a modulation sequence \( \mathcal{E}_k(x_k^{(i)}) = [\vec{x}_{k,1}^{(i)}, \ldots, \vec{x}_{k,L}^{(i)}] \). At each time slot \( \ell \in [L] \), the \ac{CP} receives a signal given by  $\vec{y}_{\ell}^{(i)} = \sum_{k=1}^K h_{k,\ell}p_{k,\ell}\vec{x}_{k,\ell}^{(i)} + \vec{z}_{\ell}$,  where \( h_{k,\ell} \) and \( p_{k,\ell} \) denote the channel coefficient and transmit power of node \( k \) at time slot \( \ell \), respectively, and \( \vec{z}_{\ell} \) is the additive white Gaussian noise at time \( \ell \). Finally, the tabular function $\mathcal{T}(\cdot)$ maps the aggregated sequence $\vec{y}_1^{(i)},\ldots,\vec{y}_L^{(i)}$ into the function output value $f^{(i)}$.
}
\vspace{-10pt}
\label{fig:digital_aircomp}
\end{figure*}
